Faster and More Robust Mesh-based Algorithms for Obstacle k-Nearest Neighbour

We are interested in the problem of finding $k$ nearest neighbours in the plane and in the presence of polygonal obstacles ($\textit{OkNN}$). Widely used algorithms for OkNN are based on incremental visibility graphs, which means they require costly and online visibility checking and have worst-case quadratic running time. Recently $\mathbf{Polyanya}$, a fast point-to-point pathfinding algorithm was proposed which avoids the disadvantages of visibility graphs by searching over an alternative data structure known as a navigation mesh. Previously, we adapted $\mathbf{Polyanya}$ to multi-target scenarios by developing two specialised heuristic functions: the $\mathbf{Interval heuristic}$ $h_v$ and the $\mathbf{Target heuristic}$ $h_t$. Though these methods outperform visibility graph algorithms by orders of magnitude in all our experiments they are not robust: $h_v$ expands many redundant nodes when the set of neighbours is small while $h_t$ performs poorly when the set of neighbours is large. In this paper, we propose new algorithms and heuristics for OkNN which perform well regardless of neighbour density.

==> src/OkNN.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}

\clip(3.5,-2.7) rectangle (10.5,2.5);
\fill[line width=1.2pt,fill=black,fill opacity=0.8999999761581421] (4.273473007276684,-0.8915497346423199) -- (4.311125781159042,-1.6311118832188969) -- (10.071125781159033,-1.891111883218897) -- (10.011125781159034,-1.231111883218897) -- cycle;
\fill[line width=1.2pt,fill=black,fill opacity=1.0] (6.370910095846811,0.5910375080896166) -- (6.434877040051173,0.002541621409478362) -- (8.639743589985672,-0.6535907548495615) -- (8.748484255211462,0.3402661877139281) -- cycle;
\draw [line width=1.2pt,dash pattern=on 1pt off 1pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.30000001192092896] (6.965791019668495,-0.8590646710374431) circle (1.226394681592311cm);
\draw [line width=1.2pt] (8.63151379877438,-0.6620475590162423)-- (8.744888255475496,0.3259148131345835);
\draw [line width=1.2pt] (6.965791019668495,-0.8590646710374431)-- (6.436308033635486,-0.035167994675882754);
\draw [line width=1.2pt] (6.965791019668495,-0.8590646710374431)-- (3.786645549990551,1.7424425037681481);
\draw [line width=1.2pt] (6.965791019668495,-0.8590646710374431)-- (4.274665113870528,-0.9032956187025807);
\draw [line width=1.2pt] (4.274665113870528,-0.9032956187025807)-- (4.306017252514734,-1.6439597133614232);
\draw [line width=1.2pt] (4.306017252514734,-1.6439597133614232)-- (6.786032179750889,-2.084374701009021);
\draw [line width=1.2pt] (6.434877040051173,0.002541621409478362)-- (6.370910095846811,0.5910375080896166);
\draw [line width=1.2pt] (6.370910095846811,0.5910375080896166)-- (7.240860537026145,0.8341118960661955);
\draw [line width=1.2pt] (6.965791019668495,-0.8590646710374431)-- (8.639743589985672,-0.6535907548495615);
\begin{scriptsize}
\draw [fill=ffqqqq] (6.965791019668495,-0.8590646710374431) circle (2.5pt);
\draw[color=ffqqqq] (7.1713402737586955,-0.4852111547881992) node {$q$};
\draw [fill=qqqqff] (3.786645549990551,1.7424425037681481) circle (2.5pt);
\draw[color=qqqqff] (3.8990767613748694,2.0486954624936313) node {$A$};
\draw [fill=qqqqff] (7.240860537026145,0.8341118960661955) circle (2.5pt);
\draw[color=qqqqff] (7.355929497534194,1.1425301821411886) node {$B$};
\draw [fill=qqqqff] (6.786032179750889,-2.084374701009021) circle (2.5pt);
\draw[color=qqqqff] (6.5840109253821115,-2.4150075851684014) node {$D$};
\draw [fill=qqqqff] (4.273473007276684,-0.8915497346423199) circle (2.5pt);
\draw [fill=qqqqff] (4.311125781159042,-1.6311118832188969) circle (2.5pt);
\draw [fill=qqqqff] (10.071125781159033,-1.891111883218897) circle (2.5pt);
\draw [fill=qqqqff] (10.011125781159034,-1.231111883218897) circle (2.5pt);
\draw [fill=qqqqff] (6.370910095846811,0.5910375080896166) circle (2.5pt);
\draw [fill=qqqqff] (6.434877040051173,0.002541621409478362) circle (2.5pt);
\draw [fill=qqqqff] (8.639743589985672,-0.6535907548495615) circle (2.5pt);
\draw [fill=qqqqff] (8.744888255475496,0.3259148131345835) circle (2.5pt);
\draw[color=qqqqff] (8.866204964788267,0.6391050263898316) node {$C$};
\end{scriptsize}
\end{tikzpicture}

==> src/edbt_odc0.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\clip(1.6,0.47) rectangle (6.28,5.17);
\fill[line width=1.2pt,fill=black,fill opacity=1.0] (1.7619906352802,3.2064019550048823) -- (1.760948257574785,2.966272798087264) -- (5.9009925693289444,3.0440732742639014) -- (6.065992717197827,3.275305213897039) -- cycle;
\fill[line width=1.2pt,fill=black,fill opacity=1.0] (2.7838752248591803,3.776985670170509) -- (2.5711486339617498,3.69319853872332) -- (2.5711499019374466,3.389901746844879) -- (2.8995061535758593,3.4158740479215886) -- cycle;
\draw [line width=1.2pt] (1.7619906352802,3.2064019550048823)-- (1.760948257574785,2.966272798087264);
\draw [line width=1.2pt] (1.760948257574785,2.966272798087264)-- (5.9009925693289444,3.0440732742639014);
\draw [line width=1.2pt] (5.9009925693289444,3.0440732742639014)-- (6.065992717197827,3.275305213897039);
\draw [line width=1.2pt] (6.065992717197827,3.275305213897039)-- (1.7619906352802,3.2064019550048823);
\draw [line width=1.2pt] (2.7838752248591803,3.776985670170509)-- (2.5711486339617498,3.69319853872332);
\draw [line width=1.2pt] (2.5711486339617498,3.69319853872332)-- (2.5711499019374466,3.389901746844879);
\draw [line width=1.2pt] (2.5711499019374466,3.389901746844879)-- (2.8995061535758593,3.4158740479215886);
\draw [line width=1.2pt] (2.8995061535758593,3.4158740479215886)-- (2.7838752248591803,3.776985670170509);
\draw [line width=1.2pt] (1.760948257574785,2.9662727980872643)-- (1.7619906352802033,3.206401955004883);
\begin{scriptsize}
\draw [fill=qqqqff] (3.9400050555577426,2.815716717828029) circle (2.5pt);
\draw[color=qqqqff] (4.380260269409033,2.521369672358508) node {$q$};
\draw [fill=qqqqff] (3.8997931043534932,3.8149078902171505) circle (2.5pt);
\draw[color=qqqqff] (4.079705546011023,4.182329985873814) node {$t$};
\end{scriptsize}
\end{tikzpicture}

==> src/edbt_odc1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\clip(1.6,0.47) rectangle (6.28,5.17);
\draw [line width=1.2pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.3499999940395355] (3.9400050555577426,2.815716717828029) circle (1.cm);
\fill[line width=1.2pt,fill=black,fill opacity=1.0] (1.7619906352802,3.2064019550048823) -- (1.760948257574785,2.966272798087264) -- (5.9009925693289444,3.0440732742639014) -- (6.065992717197827,3.275305213897039) -- cycle;
\fill[line width=1.2pt,fill=black,fill opacity=1.0] (2.7838752248591803,3.776985670170509) -- (2.5711486339617498,3.69319853872332) -- (2.5711499019374466,3.389901746844879) -- (2.8995061535758593,3.4158740479215886) -- cycle;
\draw [line width=1.2pt] (1.7619906352802,3.2064019550048823)-- (1.760948257574785,2.966272798087264);
\draw [line width=1.2pt] (1.760948257574785,2.966272798087264)-- (5.9009925693289444,3.0440732742639014);
\draw [line width=1.2pt] (5.9009925693289444,3.0440732742639014)-- (6.065992717197827,3.275305213897039);
\draw [line width=1.2pt] (6.065992717197827,3.275305213897039)-- (1.7619906352802,3.2064019550048823);
\draw [line width=1.2pt] (2.7838752248591803,3.776985670170509)-- (2.5711486339617498,3.69319853872332);
\draw [line width=1.2pt] (2.5711486339617498,3.69319853872332)-- (2.5711499019374466,3.389901746844879);
\draw [line width=1.2pt] (2.5711499019374466,3.389901746844879)-- (2.8995061535758593,3.4158740479215886);
\draw [line width=1.2pt] (2.8995061535758593,3.4158740479215886)-- (2.7838752248591803,3.776985670170509);
\draw [line width=1.2pt] (1.760948257574785,2.9662727980872643)-- (1.7619906352802033,3.206401955004883);
\begin{scriptsize}
\draw [fill=qqqqff] (3.9400050555577426,2.815716717828029) circle (2.5pt);
\draw[color=qqqqff] (4.380260269409033,2.521369672358508) node {$q$};
\draw [fill=qqqqff] (3.8997931043534932,3.8149078902171505) circle (2.5pt);
\draw[color=qqqqff] (4.079705546011023,4.182329985873814) node {$t$};
\end{scriptsize}
\end{tikzpicture}

==> src/edbt_odc2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\clip(1.6,0.47) rectangle (6.28,5.17);
\draw [line width=1.2pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.3499999940395355] (3.9400050555577426,2.815716717828029) circle (1.cm);
\fill[line width=1.2pt,fill=black,fill opacity=1.0] (1.7619906352802,3.2064019550048823) -- (1.760948257574785,2.966272798087264) -- (5.9009925693289444,3.0440732742639014) -- (6.065992717197827,3.275305213897039) -- cycle;
\fill[line width=1.2pt,fill=black,fill opacity=1.0] (2.7838752248591803,3.776985670170509) -- (2.5711486339617498,3.69319853872332) -- (2.5711499019374466,3.389901746844879) -- (2.8995061535758593,3.4158740479215886) -- cycle;
\draw [line width=1.2pt] (1.7619906352802,3.2064019550048823)-- (1.760948257574785,2.966272798087264);
\draw [line width=1.2pt] (1.760948257574785,2.966272798087264)-- (5.9009925693289444,3.0440732742639014);
\draw [line width=1.2pt] (5.9009925693289444,3.0440732742639014)-- (6.065992717197827,3.275305213897039);
\draw [line width=1.2pt] (6.065992717197827,3.275305213897039)-- (1.7619906352802,3.2064019550048823);
\draw [line width=1.2pt] (2.7838752248591803,3.776985670170509)-- (2.5711486339617498,3.69319853872332);
\draw [line width=1.2pt] (2.5711486339617498,3.69319853872332)-- (2.5711499019374466,3.389901746844879);
\draw [line width=1.2pt] (2.5711499019374466,3.389901746844879)-- (2.8995061535758593,3.4158740479215886);
\draw [line width=1.2pt] (2.8995061535758593,3.4158740479215886)-- (2.7838752248591803,3.776985670170509);
\draw [line width=1.2pt] (3.9400050555577426,2.815716717828029)-- (1.760948257574785,2.9662727980872643);
\draw [line width=1.2pt] (1.760948257574785,2.9662727980872643)-- (1.7619906352802033,3.206401955004883);
\draw [line width=1.2pt] (1.7619906352802033,3.206401955004883)-- (3.8997931043534932,3.8149078902171505);
\begin{scriptsize}
\draw [fill=qqqqff] (3.9400050555577426,2.815716717828029) circle (2.5pt);
\draw[color=qqqqff] (4.380260269409033,2.521369672358508) node {$q$};
\draw [fill=qqqqff] (3.8997931043534932,3.8149078902171505) circle (2.5pt);
\draw[color=qqqqff] (4.079705546011023,4.182329985873814) node {$t$};
\end{scriptsize}
\end{tikzpicture}

==> src/edbt_odc3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\clip(1.6,0.47) rectangle (6.28,5.17);
\draw [line width=1.2pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.3499999940395355] (3.9400050555577426,2.815716717828029) circle (1.cm);
\fill[line width=1.2pt,fill=black,fill opacity=1.0] (1.7619906352802,3.2064019550048823) -- (1.760948257574785,2.966272798087264) -- (5.9009925693289444,3.0440732742639014) -- (6.065992717197827,3.275305213897039) -- cycle;
\fill[line width=1.2pt,fill=black,fill opacity=1.0] (2.7838752248591803,3.776985670170509) -- (2.5711486339617498,3.69319853872332) -- (2.5711499019374466,3.389901746844879) -- (2.8995061535758593,3.4158740479215886) -- cycle;
\draw [line width=1.2pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.25] (3.9400050555577426,2.815716717828029) circle (2.3cm);
\draw [line width=1.2pt] (1.7619906352802,3.2064019550048823)-- (1.760948257574785,2.966272798087264);
\draw [line width=1.2pt] (1.760948257574785,2.966272798087264)-- (5.9009925693289444,3.0440732742639014);
\draw [line width=1.2pt] (5.9009925693289444,3.0440732742639014)-- (6.065992717197827,3.275305213897039);
\draw [line width=1.2pt] (6.065992717197827,3.275305213897039)-- (1.7619906352802,3.2064019550048823);
\draw [line width=1.2pt] (2.7838752248591803,3.776985670170509)-- (2.5711486339617498,3.69319853872332);
\draw [line width=1.2pt] (2.5711486339617498,3.69319853872332)-- (2.5711499019374466,3.389901746844879);
\draw [line width=1.2pt] (2.5711499019374466,3.389901746844879)-- (2.8995061535758593,3.4158740479215886);
\draw [line width=1.2pt] (2.8995061535758593,3.4158740479215886)-- (2.7838752248591803,3.776985670170509);
\draw [line width=1.2pt] (3.9400050555577426,2.815716717828029)-- (1.760948257574785,2.9662727980872643);
\draw [line width=1.2pt] (1.760948257574785,2.9662727980872643)-- (1.7619906352802033,3.206401955004883);
\draw [line width=1.2pt] (1.7619906352802033,3.206401955004883)-- (3.8997931043534932,3.8149078902171505);
\begin{scriptsize}
\draw [fill=qqqqff] (3.9400050555577426,2.815716717828029) circle (2.5pt);
\draw[color=qqqqff] (4.380260269409033,2.521369672358508) node {$q$};
\draw [fill=qqqqff] (3.8997931043534932,3.8149078902171505) circle (2.5pt);
\draw[color=qqqqff] (4.079705546011023,4.182329985873814) node {$t$};
\end{scriptsize}
\end{tikzpicture}

==> src/edbt_odc4.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\clip(1.6,0.47) rectangle (6.28,5.17);
\draw [line width=1.2pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.3499999940395355] (3.9400050555577426,2.815716717828029) circle (1.cm);
\fill[line width=1.2pt,fill=black,fill opacity=1.0] (1.7619906352802,3.2064019550048823) -- (1.760948257574785,2.966272798087264) -- (5.9009925693289444,3.0440732742639014) -- (6.065992717197827,3.275305213897039) -- cycle;
\fill[line width=1.2pt,fill=black,fill opacity=1.0] (2.7838752248591803,3.776985670170509) -- (2.5711486339617498,3.69319853872332) -- (2.5711499019374466,3.389901746844879) -- (2.8995061535758593,3.4158740479215886) -- cycle;
\draw [line width=1.2pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.25] (3.9400050555577426,2.815716717828029) circle (2.3cm);
\draw [line width=1.2pt] (1.7619906352802,3.2064019550048823)-- (1.760948257574785,2.966272798087264);
\draw [line width=1.2pt] (1.760948257574785,2.966272798087264)-- (5.9009925693289444,3.0440732742639014);
\draw [line width=1.2pt] (5.9009925693289444,3.0440732742639014)-- (6.065992717197827,3.275305213897039);
\draw [line width=1.2pt] (6.065992717197827,3.275305213897039)-- (1.7619906352802,3.2064019550048823);
\draw [line width=1.2pt] (2.7838752248591803,3.776985670170509)-- (2.5711486339617498,3.69319853872332);
\draw [line width=1.2pt] (2.5711486339617498,3.69319853872332)-- (2.5711499019374466,3.389901746844879);
\draw [line width=1.2pt] (2.5711499019374466,3.389901746844879)-- (2.8995061535758593,3.4158740479215886);
\draw [line width=1.2pt] (2.8995061535758593,3.4158740479215886)-- (2.7838752248591803,3.776985670170509);
\draw [line width=1.2pt] (3.9400050555577426,2.815716717828029)-- (1.760948257574785,2.9662727980872643);
\draw [line width=1.2pt] (1.760948257574785,2.9662727980872643)-- (1.7619906352802033,3.206401955004883);
\draw [line width=1.2pt] (1.7619906352802033,3.206401955004883)-- (2.5711499019374506,3.389901746844879);
\draw [line width=1.2pt] (2.8995061535758624,3.415874047921588)-- (3.8997931043534932,3.8149078902171505);
\begin{scriptsize}
\draw [fill=qqqqff] (3.9400050555577426,2.815716717828029) circle (2.5pt);
\draw[color=qqqqff] (4.30746415449908,2.57569402093485) node {$q$};
\draw [fill=qqqqff] (3.8997931043534932,3.8149078902171505) circle (2.5pt);
\draw[color=qqqqff] (4.042501567145657,4.1257251569523605) node {$t$};
\end{scriptsize}
\end{tikzpicture}

==> src/ef.tex <==
\newcommand{\degre}{\ensuremath{^\circ}}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}

%\draw [color=cqcqcq,, xstep=2.0cm,ystep=2.0cm] (-2.5,-1.5) grid (11.1,5.5);
\clip(-2.5,-1.5) rectangle (11.1,5.5);
\draw [thick,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (5.882794718512914,1.3724017604956955) -- (6.1103929580172185,2.0551964790086092) -- (5.427598239504305,2.282794718512914) -- (5.2,1.6) -- cycle; 
\draw [thick,color=ffqqqq] (1.,3.)-- (10.,0.);
\draw [thick,dash pattern=on 1pt off 3pt,domain=-2.5:11.1] plot(\x,{(-42.--9.*\x)/3.});
\draw [thick] (-2.,0.)-- (1.,3.);
\draw [thick] (1.,3.)-- (0.,4.);
\draw [thick] (-2.,0.)-- (6.,4.);
\draw [thick] (4.4,-0.8)-- (2.8,2.4);
\begin{scriptsize}
\draw [fill=ffqqqq] (1.,3.) circle (2.5pt);
\draw[color=ffqqqq] (1.2251463573152723,3.6132615238618353) node {\large $a$};
\draw [fill=ffqqqq] (10.,0.) circle (2.5pt);
\draw[color=ffqqqq] (10.623297185327285,-0.2884978451684127) node {\large $b$};
\draw [fill=ududff] (-2.,0.) circle (2.5pt);
\draw[color=ududff] (-2.269472903642263,0.8989941367103583) node {\large $r$};
\draw [fill=ffqqqq] (0.,4.) circle (2.5pt);
\draw[color=ffqqqq] (-0.3864499038059212,5.190929442643631) node {\large $t_2$};
\draw [fill=ffqqqq] (6.,4.) circle (2.5pt);
\draw[color=ffqqqq] (5.347439951551588,5.021287730946663) node {\large $t_1$};
\draw[color=qqwuqq] (6.585824446939453,1.9507727492315556) node {\large $\alpha = 90\textrm{\degre}$};
\draw [fill=ffqqqq] (4.4,-0.8) circle (2.5pt);
\draw[color=ffqqqq] (3.413524438206156,-0.3393903586775029) node {\large $t_3$};
\end{scriptsize}


==> src/fastfilter0.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\draw [color=cqcqcq,, xstep=4.0cm,ystep=4.0cm] (-2.,-0.7) grid (5.5,6.);
\clip(-2.,-0.7) rectangle (5.5,6.);
\fill[line width=2.pt,fill=black,fill opacity=1.0] (3.,4.) -- (3.,-0.5) -- (4.,-0.5) -- (4.,4.) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (2.,6.) -- (1.958260850221742,2.42739675673013) -- (-2.036562862356449,2.42739675673013) -- (-2.,6.) -- cycle;
\draw [line width=2.pt] (3.,4.)-- (4.,4.);
\draw [line width=2.pt,color=wqwqwq] (4.,4.)-- (5.,2.);
\draw [line width=2.pt] (3.,-0.5)-- (4.,-0.5);
\draw [line width=2.pt,color=wqwqwq] (-1.,2.)-- (3.,4.);
\draw [line width=2.pt,dash pattern=on 7pt off 7pt,color=yqyqyq] (-1.,2.)-- (5.,2.);
\begin{scriptsize}
\draw [fill=ududff] (-1.,2.) circle (2.5pt);
\draw[color=ududff] (-1.3610221733554015,1.519358046860102) node {$q$};
\draw [fill=ududff] (5.,2.) circle (2.5pt);
\draw[color=ududff] (5.163642125127989,2.4314078950351963) node {$t$};
\draw [fill=ududff] (3.,4.) circle (2.5pt);
\draw [fill=ududff] (3.,-0.5) circle (2.5pt);
\draw [fill=ududff] (4.,-0.5) circle (2.5pt);
\draw [fill=ududff] (4.,4.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> src/fastfilter1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.6cm,y=.6cm]
\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\draw [color=cqcqcq,, xstep=4.0cm,ystep=4.0cm] (-2.,-0.7) grid (5.5,6.);
\clip(-2.,-0.7) rectangle (5.5,6.);
\fill[line width=2.pt,fill=black,fill opacity=1.0] (3.,4.) -- (3.,-0.5) -- (4.,-0.5) -- (4.,4.) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (2.,6.) -- (1.958260850221742,2.42739675673013) -- (-2.036562862356449,2.42739675673013) -- (-2.,6.) -- cycle;
\draw [line width=2.pt] (3.,4.)-- (4.,4.);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt,color=wqwqwq] (4.,4.)-- (5.,2.);
\draw [line width=2.pt,color=wqwqwq] (-1.,2.)-- (3.,-0.5);
\draw [line width=2.pt] (3.,-0.5)-- (4.,-0.5);
\draw [line width=2.pt,color=wqwqwq] (4.,-0.5)-- (5.,2.);
\draw [line width=2.pt,dash pattern=on 3pt off 3pt,color=wqwqwq] (-1.,2.)-- (3.,4.);
\draw [line width=2.pt,dash pattern=on 7pt off 7pt,color=yqyqyq] (-1.,2.)-- (5.,2.);
\begin{scriptsize}
\draw [fill=ududff] (-1.,2.) circle (2.5pt);
\draw[color=ududff] (-1.3607039979330486,1.5168391580998075) node {$q$};
\draw [fill=ududff] (5.,2.) circle (2.5pt);
\draw[color=ududff] (5.172498007716814,2.426820866029606) node {$t$};
\draw [fill=ududff] (3.,4.) circle (2.5pt);
\draw [fill=ududff] (3.,-0.5) circle (2.5pt);
\draw [fill=ududff] (4.,-0.5) circle (2.5pt);
\draw [fill=ududff] (4.,4.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> src/fheuristic_case.tex <==
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\clip(5.2,-0.2) rectangle (11.8,4.3);
\fill[line width=2.pt,fill=black,fill opacity=1.0] (4.676398058007273,4.660138507749294) -- (5.905109353943194,2.8603651930557095) -- (7.005965133182149,4.040058317433134) -- (6.635654371774701,5.851922676722692) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (5.889838160743649,2.614357899610667) -- (3.8783831835080465,0.590951714017131) -- (7.00596513318215,0.) -- (6.561674304718806,0.6523407504001361) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (8.164727588954452,4.914752704649513) -- (9.138001229812886,1.9867132398772671) -- (9.164727588954452,3.3747527046495147) -- (9.384727588954451,4.114752704649513) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (10.30437654474037,2.3067721863002317) -- (10.270428515379974,0.5075266301992193) -- (10.762674941105722,0.20199436595565012) -- (10.813596985146315,1.7126816724932943) -- cycle;
\draw [line width=1.2pt] (7.,4.)-- (7.,-0.01697401468019827);
\draw [line width=1.2pt,dash pattern=on 1pt off 4pt,domain=5.325855281258707:11.8] plot(\x,{(--3.5661875271802543--0.20702034139792191*\x)/1.6741447187412932});
\draw [line width=1.2pt,dash pattern=on 1pt off 4pt,domain=5.325855281258707:11.8] plot(\x,{(--7.4009254403026095-0.5159119979921938*\x)/1.6685884008430216});
\draw [line width=2.pt] (4.676398058007273,4.660138507749294)-- (5.905109353943194,2.8603651930557095);
\draw [line width=2.pt] (5.905109353943194,2.8603651930557095)-- (7.005965133182149,4.040058317433134);
\draw [line width=2.pt] (7.005965133182149,4.040058317433134)-- (6.635654371774701,5.851922676722692);
\draw [line width=2.pt] (6.635654371774701,5.851922676722692)-- (4.676398058007273,4.660138507749294);
\draw [line width=2.pt] (5.889838160743649,2.614357899610667)-- (3.8783831835080465,0.590951714017131);
\draw [line width=2.pt] (3.8783831835080465,0.590951714017131)-- (7.00596513318215,0.);
\draw [line width=2.pt] (7.00596513318215,0.)-- (6.561674304718806,0.6523407504001361);
\draw [line width=2.pt] (6.561674304718806,0.6523407504001361)-- (5.889838160743649,2.614357899610667);
\draw [line width=2.pt] (8.164727588954452,4.914752704649513)-- (9.138001229812886,1.9867132398772671);
\draw [line width=2.pt] (9.138001229812886,1.9867132398772671)-- (9.164727588954452,3.3747527046495147);
\draw [line width=2.pt] (9.164727588954452,3.3747527046495147)-- (9.384727588954451,4.114752704649513);
\draw [line width=2.pt] (9.384727588954451,4.114752704649513)-- (8.164727588954452,4.914752704649513);
\draw [line width=2.pt] (10.30437654474037,2.3067721863002317)-- (10.270428515379974,0.5075266301992193);
\draw [line width=2.pt] (10.270428515379974,0.5075266301992193)-- (10.762674941105722,0.20199436595565012);
\draw [line width=2.pt] (10.762674941105722,0.20199436595565012)-- (10.813596985146315,1.7126816724932943);
\draw [line width=2.pt] (10.813596985146315,1.7126816724932943)-- (10.30437654474037,2.3067721863002317);
\draw [line width=2.pt,color=ffqqqq] (5.325855281258707,2.7887361549320286)-- (9.138001229812886,1.9867132398772671);
\draw [line width=1.2pt,dash pattern=on 1pt off 4pt,domain=5.2:10.30437654474037] plot(\x,{(--0.6074457651932192-0.3200589464229646*\x)/-1.1663753149274836});
\draw [line width=1.2pt,dash pattern=on 1pt off 4pt,domain=5.2:10.30437654474037] plot(\x,{(--16.322311942842337-2.32374620098043*\x)/-3.3043765447403697});
\draw [line width=2.pt,color=ffqqqq] (9.138001229812886,1.9867132398772671)-- (10.30437654474037,2.3067721863002317);
\draw [line width=2.pt,color=ffqqqq] (10.30437654474037,2.3067721863002317)-- (11.577427645755233,1.9333438633358704);
\draw [line width=2.pt,color=qqqqff] (5.325855281258707,2.7887361549320286)-- (10.30437654474037,2.3067721863002317);
\begin{scriptsize}
\draw [fill=ududff] (5.325855281258707,2.7887361549320286) circle (2.5pt);
\draw[color=ududff] (5.255394100280098,2.9574667450120273) node {\large $r$};
\draw [fill=ududff] (7.,4.) circle (2.5pt);
\draw[color=ududff] (7.152653831387064,4.127447589575779) node {\large $A$};
\draw [fill=ududff] (7.,-0.01697401468019827) circle (2.5pt);
\draw[color=ududff] (7.151326914663525,-0.016821908035582527) node {\large $B$};
\draw [fill=ududff] (7.,2.9957564963299506) circle (2.5pt);
\draw[color=ududff] (7.152653831387064,3.1266206020573892) node {\large $a$};
\draw [fill=ududff] (6.994443682101728,2.272824156939835) circle (2.5pt);
\draw[color=ududff] (6.897596129095483,2.069408995523878) node {\large $b$};
\draw [fill=ududff] (9.138001229812886,1.9867132398772671) circle (2.5pt);
\draw[color=ududff] (9.18602415461985,1.7867310997900717) node {\large $r'_2$};
\draw [fill=ududff] (10.30437654474037,2.3067721863002317) circle (2.5pt);
\draw[color=ududff] (10.411062701475181,2.4605772899412774) node {\large $r'_1$};
\draw [fill=ududff] (11.577427645755233,1.9333438633358704) circle (2.5pt);
\draw[color=ududff] (11.626856048988717,2.262360918146988) node {\large $t$};
\end{scriptsize}


==> src/fpruning.tex <==
\definecolor{yqyqyq}{rgb}{0.8019607843137255,0.8019607843137255,0.8019607843137255}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{wwzzqq}{rgb}{0.4,0.6,0.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\clip(4.15,0.9) rectangle (8.1,4.6);
\fill[line width=2.pt,fill=black,fill opacity=1.0] (7.,4.) -- (7.,3.) -- (8.,3.) -- (8.,4.) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (7.,2.) -- (7.,1.) -- (8.,1.) -- (8.,2.) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (5.,4.) -- (5.,3.) -- (6.,3.) -- (6.,4.) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (5.,2.) -- (5.,1.) -- (6.,1.) -- (6.,2.) -- cycle;
\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.75] (6.,4.) -- (6.,3.) -- (7.,3.) -- cycle;
\fill[line width=2.pt,color=yqyqyq] (6.,3.) -- (6.,2.) -- (7.,3.) -- cycle;
\fill[line width=2.pt,color=wwzzqq,fill=wwzzqq,fill opacity=0.6000000238418579] (5.,3.) -- (6.,3.) -- (6.,2.) -- cycle;
\fill[line width=2.pt,color=wwzzqq,fill=wwzzqq,fill opacity=0.6000000238418579] (5.,3.) -- (5.,2.) -- (6.,2.) -- cycle;
\fill[line width=2.pt,color=yqyqyq] (7.,3.) -- (7.,2.) -- (6.,2.) -- cycle;
\fill[line width=2.pt,color=zzttqq,fill=zzttqq,fill opacity=0.75] (6.,4.) -- (7.,4.) -- (7.,3.) -- cycle;
\draw [line width=2.pt] (7.,4.)-- (7.,3.);
\draw [line width=2.pt] (7.,3.)-- (8.,3.);
\draw [line width=2.pt] (8.,3.)-- (8.,4.);
\draw [line width=2.pt] (8.,4.)-- (7.,4.);
\draw [line width=2.pt] (7.,2.)-- (7.,1.);
\draw [line width=2.pt] (7.,1.)-- (8.,1.);
\draw [line width=2.pt] (8.,1.)-- (8.,2.);
\draw [line width=2.pt] (8.,2.)-- (7.,2.);
\draw [line width=2.pt] (5.,4.)-- (5.,3.);
\draw [line width=2.pt] (5.,3.)-- (6.,3.);
\draw [line width=2.pt] (6.,3.)-- (6.,4.);
\draw [line width=2.pt] (6.,4.)-- (5.,4.);
\draw [line width=2.pt] (5.,2.)-- (5.,1.);
\draw [line width=2.pt] (5.,1.)-- (6.,1.);
\draw [line width=2.pt] (6.,1.)-- (6.,2.);
\draw [line width=2.pt] (6.,2.)-- (5.,2.);
\draw [line width=1.2pt] (6.,3.)-- (7.,3.);
\draw [line width=2.pt,color=zzttqq] (6.,4.)-- (6.,3.);
\draw [line width=2.pt,color=zzttqq] (6.,3.)-- (7.,3.);
\draw [line width=2.pt,color=zzttqq] (7.,3.)-- (6.,4.);
\draw [line width=2.pt,color=yqyqyq] (6.,3.)-- (6.,2.);
\draw [line width=2.pt,color=yqyqyq] (6.,2.)-- (7.,3.);
\draw [line width=2.pt,color=yqyqyq] (7.,3.)-- (6.,3.);
\draw [line width=2.pt,color=wwzzqq] (5.,3.)-- (6.,3.);
\draw [line width=2.pt,color=wwzzqq] (6.,3.)-- (6.,2.);
\draw [line width=2.pt,color=wwzzqq] (6.,2.)-- (5.,3.);
\draw [line width=2.pt,color=wwzzqq] (5.,3.)-- (5.,2.);
\draw [line width=2.pt,color=wwzzqq] (5.,2.)-- (6.,2.);
\draw [line width=2.pt,color=wwzzqq] (6.,2.)-- (5.,3.);
\draw [line width=2.pt,color=yqyqyq] (7.,3.)-- (7.,2.);
\draw [line width=2.pt,color=yqyqyq] (7.,2.)-- (6.,2.);
\draw [line width=2.pt,color=yqyqyq] (6.,2.)-- (7.,3.);
\draw [line width=2.pt,color=zzttqq] (6.,4.)-- (7.,4.);
\draw [line width=2.pt,color=zzttqq] (7.,4.)-- (7.,3.);
\draw [line width=2.pt,color=zzttqq] (7.,3.)-- (6.,4.);
\begin{scriptsize}
\draw [fill=zzttqq] (7.,4.) circle (2.5pt);
\draw [fill=zzttqq] (7.,3.) circle (2.5pt);
\draw [fill=zzttqq] (8.,3.) circle (2.5pt);
\draw [fill=zzttqq] (8.,4.) circle (2.5pt);
\draw [fill=ududff] (7.,2.) circle (2.5pt);
\draw [fill=wwzzqq] (7.,1.) circle (2.5pt);
\draw [fill=ududff] (8.,1.) circle (2.5pt);
\draw [fill=zzttqq] (8.,2.) circle (2.5pt);
\draw [fill=ududff] (5.,4.) circle (2.5pt);
\draw [fill=wwzzqq] (5.,3.) circle (2.5pt);
\draw [fill=ududff] (6.,3.) circle (2.5pt);
\draw [fill=zzttqq] (6.,4.) circle (2.5pt);
\draw [fill=ffqqqq] (4.260360186216868,2.51482150161698) circle (2.5pt);
\draw[color=ffqqqq] (4.230155967244832,2.8508722465565994) node {\large $t_1$};
\draw [fill=wwzzqq] (5.,2.) circle (2.5pt);
\draw [fill=wwzzqq] (5.,1.) circle (2.5pt);
\draw [fill=wwzzqq] (6.,1.) circle (2.5pt);
\draw [fill=wwzzqq] (6.,2.) circle (2.5pt);
\draw [fill=wwzzqq] (4.5,2.5) circle (2.5pt);
\draw[color=wwzzqq] (4.597664911290692,2.1914860664992763) node {\large $t_2$};
\draw [fill=zzttqq] (6.5,4.5) circle (2.5pt);
\draw[color=zzttqq] (6.661368981702059,4.218797454149341) node {\large $t_3$};
\end{scriptsize}


==> src/kNN.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{qqqqff}{rgb}{0.,0.,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\clip(3.5,-2.7) rectangle (10.5,2.5);
\draw [line width=1.2pt,dash pattern=on 1pt off 1pt,color=aqaqaq,fill=aqaqaq,fill opacity=0.30000001192092896] (6.965791019668495,-0.8590646710374431) circle (1.226394681592311cm);
\begin{scriptsize}
\draw [fill=ffqqqq] (6.965791019668495,-0.8590646710374431) circle (2.5pt);
\draw[color=ffqqqq] (7.1713402737586955,-0.4852111547881992) node {$q$};
\draw [fill=qqqqff] (3.786645549990551,1.7424425037681481) circle (2.5pt);
\draw[color=qqqqff] (3.8990767613748694,2.0486954624936313) node {$A$};
\draw [fill=qqqqff] (7.240860537026145,0.8341118960661955) circle (2.5pt);
\draw[color=qqqqff] (7.355929497534194,1.1425301821411886) node {$B$};
\draw [fill=qqqqff] (6.786032179750889,-2.084374701009021) circle (2.5pt);
\draw[color=qqqqff] (6.5840109253821115,-2.4150075851684014) node {$D$};
\draw [fill=qqqqff] (8.744888255475496,0.3259148131345835) circle (2.5pt);
\draw[color=qqqqff] (8.866204964788267,0.6391050263898316) node {$C$};
\end{scriptsize}
\end{tikzpicture}

==> src/mindist.tex <==
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{qqqqcc}{rgb}{0.,0.,0.8}
\definecolor{qqccqq}{rgb}{0.,0.8,0.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\clip(-1.,-1.7) rectangle (4.5,2.);
\fill[line width=2.pt,fill=black,fill opacity=1.0] (1.0568852561643571,1.7160911807341181) -- (-0.05223307140302057,0.7078017920365031) -- (0.8888370247147546,-0.23326830408127103) -- (-0.8588645823611135,-0.09882971892158902) -- (-0.8084501129262327,1.2623609558201914) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (1.823359787139688,-0.3207843311089217) -- (3.2477722134398506,0.38019461763527085) -- (3.1845504618814697,1.6117703305615074) -- (4.915447245812395,-0.5392470319934045) -- cycle;
\draw[line width=2.pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (1.3876314031203134,0.564859617311542) -- (1.4027669225714887,0.7173205463769963) -- (1.2503059935060343,0.7324560658281715) -- (1.2351704740548592,0.5799951367627172) -- cycle; 
\draw [line width=1.pt,dash pattern=on 1pt off 4pt] (-0.05223307140302057,0.7078017920365031)-- (3.2477722134398506,0.38019461763527085);
\draw [line width=1.pt,dash pattern=on 1pt off 4pt,domain=-1.0:1.0362283883022219] plot(\x,{(-1.0239487358475874--1.1906912514220491*\x)/-0.1473913635874673});
\draw [line width=1.pt,dash pattern=on 1pt off 4pt,domain=1.0362283883022219:4.5] plot(\x,{(-2.2639847616004545--1.1031752243943984*\x)/0.7871313988374662});
\draw [line width=2.pt,color=ffqqqq] (2.3846562728722773,0.4658802302519392)-- (0.7826045650521551,0.6249235007746435);
\draw [line width=2.pt,color=qqccqq] (-0.05223307140302057,0.7078017920365031)-- (0.7826045650521551,0.6249235007746435);
\draw [line width=2.pt,color=qqccqq] (0.7826045650521551,0.6249235007746435)-- (1.0362283883022219,-1.4239595555033202);
\draw [line width=2.pt,color=qqccqq] (1.0362283883022219,-1.4239595555033202)-- (2.3846562728722773,0.4658802302519392);
\draw [line width=2.pt,color=qqccqq] (2.3846562728722773,0.4658802302519392)-- (3.2477722134398506,0.38019461763527085);
\draw [line width=1.pt,dash pattern=on 1pt off 4pt,domain=-1.:4.5] plot(\x,{(-3.88605852414162--3.300005284842871*\x)/0.3276071744012322});
\draw [line width=2.pt,color=qqqqcc] (1.0362283883022219,-1.4239595555033202)-- (1.2351704740548592,0.5799951367627172);
\begin{scriptsize}
\draw [fill=ududff] (-0.05223307140302057,0.7078017920365031) circle (2.5pt);
\draw[color=ududff] (0.2599036164566295,0.8865426152147402) node {\large $A$};
\draw [fill=ududff] (3.2477722134398506,0.38019461763527085) circle (2.5pt);
\draw[color=ududff] (3.1088661424584783,0.547089518409523) node {\large $B$};
\draw [fill=ududff] (1.0362283883022219,-1.4239595555033202) circle (2.5pt);
\draw[color=ududff] (0.8715874037520594,-1.5257410939968035) node {\large $r$};
\draw [fill=ffqqqq] (2.3846562728722773,0.4658802302519392) circle (2.0pt);
\draw[color=ffqqqq] (2.292734228862956,0.662648019449597) node {\large $b$};
\draw [fill=ffqqqq] (0.7826045650521551,0.6249235007746435) circle (2.0pt);
\draw[color=ffqqqq] (0.9575857469170178,0.7854289268046755) node {\large $a$};
\draw[color=ffqqqq] (1.563271191047489,1.0598803667748513) node {\large $I$};
\end{scriptsize}


==> src/polyanya.tex <==
%\coordinate (a) at (2, 6); 
\coordinate (a) at (0, 7);
\coordinate (b) at (8, 7); 
\coordinate (c) at (6, 5); 
\coordinate (d) at (1, 3);
\coordinate (e) at (4, 3);
\coordinate (f) at (4, 2);
\coordinate (g) at (7, 4);
\coordinate (h) at (7, 2);
%\coordinate (i) at (9, 0);
\coordinate (i) at (10, 0);
\coordinate (j) at (5, 2);
\coordinate (k) at (0, 7);
\coordinate (l) at (0, 0);
\coordinate (m) at (10, 0);
\coordinate (n) at (10, 7);
\coordinate (q) at (3, 4);
\coordinate (Q) at (3, 4);
\coordinate (t) at (9, 3);
\coordinate (o) at (7.5, 5.5);

\newcommand{\nodelabel}[2] {
    \node[fill,circle,scale=0.25,label=#2:$#1$,color=red] at (#1) {$#1$};
}

\newcommand{\medge}[2]{
    \draw[gray,thick] (#1)--(#2);
}

\newcommand{\vgedge}[2]{
    \draw[black,thick] (#1)--(#2);
}

\newcommand{\drawVs}{
    %\nodelabel{a}{above}
    \nodelabel{b}{below}
    \nodelabel{c}{below}
    
    %\nodelabel{d}{left}
    \nodelabel{e}{right}
    \nodelabel{f}{below}
    
    \nodelabel{g}{above}
    \nodelabel{h}{below}
    %\nodelabel{i}{below}
}

\newcommand{\drawmeshs}{
    \medge{a}{k},\medge{a}{d},\medge{a}{b},\medge{a}{c}
    \medge{b}{c},
    \medge{c}{g}
    \medge{d}{f},\medge{d}{l},\medge{d}{e}
    \medge{l}{f}
    \medge{e}{c},\medge{e}{f}
    \medge{f}{h}
    \medge{g}{h},\medge{g}{b}
    \medge{h}{i}
}

\newcommand{\drawobstacles}{
    \fill[black] (a)--(b)--(c)--cycle;
    \fill[black] (g)--(h)--(i)--cycle;
    \fill[black] (d)--(e)--(f)--cycle;
}

\newcommand{\drawstart} {
    % \fill[blue] (q) circle[radius=.5ex];
    % \node[above] at (q) {$q$};
    \node[fill,circle,scale=0.25,label=above:$q$,color=blue] at (q) {$q$};

}

\newcommand{\drawend}{
    \fill[blue] (t) circle[radius=.5ex];
    \node[above] at (t) {$t$};
}

\newcommand{\drawboundary}{
    \draw[black, ultra thick] (k)--(n)--(m)--(l)--cycle;
}

\newcommand{\showvisible} {
    \fill[lightgray] (c)--(e)--(d)--(a);
    \nodelabel{e}{right}
    \nodelabel{c}{below}
    \drawstart;
}

\newcommand{\stepa} {
    \fill[lightgray] (c)--(e)--(d)--(a);
    \fill[lightgray] (c)--(g)--(h)--(f)--(e);
    \draw[black, thin] (q)--(g);
    \draw[green, very thick] (e)--(c);
    \drawstart
    \drawVs
}

\newcommand{\stepb} {
    \fill[lightgray] (c)--(e)--(d)--(a);
    \fill[lightgray] (c)--(g)--(h)--(f)--(e);
    \fill[lightgray] (c)--(g)--(b);
    \draw[black, thin] (q)--(g);
    \draw[green, very thick] (e)--(c);
    \draw[black, thin] (g)--(t);
    \draw[black, thin] (q)--(g);
    \draw[green, very thick] (g)--(c);
    \draw[green, very thick] (g)--(b);
    \drawstart
    \drawend
    \drawVs
}

\newcommand{\polyanyaexpand}{
    \draw[black,very thin, dashed] (q)--($(q)!5cm!(e)$);
    \draw[black,very thin, dashed] (q)--($(q)!5cm!(c)$);
    \draw[orange!50, line width=3pt] (j)--(h);
    \draw[orange!50, line width=3pt] (h)--(g);
    \draw[orange!50, line width=3pt] (g)--(c);
    \draw[cyan, line width=3pt] (e)--(f);
    \draw[cyan, line width=3pt] (f)--(j);
}

\newcommand{\drawVG}{
    \vgedge{a}{d},\vgedge{a}{e},\vgedge{a}{g},\vgedge{a}{h}
    \vgedge{b}{g},\vgedge{b}{m}
    \vgedge{c}{d},\vgedge{c}{e},\vgedge{c}{g},\vgedge{c}{f},\vgedge{c}{h}
    \vgedge{d}{l},\vgedge{d}{g}
    \vgedge{e}{h},\vgedge{e}{n}, \vgedge{e}{g},
    \vgedge{f}{l},\vgedge{f}{h},\vgedge{f}{m},\vgedge{f}{g}
    \vgedge{g}{n},
    \vgedge{h}{l}
}
\newcommand{\drawmap}{
    \drawboundary
    \drawobstacles
    \drawmeshs
    \drawVs
    \drawstart
    \drawend
}

\newcommand{\intervalexpansion}{
    \drawboundary
    \drawobstacles
    \drawmeshs
    {\draw[green!50, line width=3pt, dashed] (e)--(d);}
    {\draw[green!50, line width=3pt, dashed] (d)--(a);}
    {\draw[green!50, line width=3pt, dashed] (a)--(c);}
    {\draw[green!50, line width=3pt, dashed] (e)--(c);}
    {\draw[green!50, line width=3pt, dashed] (d)--(l);}
    {\draw[green!50, line width=3pt, dashed] (e)--(f);}
    {\draw[green!50, line width=3pt, dashed] (f)--(j);}
    {\draw[green!50, line width=3pt, dashed] (j)--(h);}
    {\draw[green!50, line width=3pt, dashed] (g)--(h);}
    {\draw[green!50, line width=3pt, dashed] (c)--(g);}
    {\draw[green!50, line width=3pt, dashed] (g)--(b);}
    {\draw[black, line width=3pt] (q)--(g);}
    {\draw[black, line width=3pt] (g)--(t);}
    \drawstart
    \drawend 
    \drawVs
}


==> src/snode.tex <==
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\clip(-0.8,-1.6) rectangle (4.5,1.9);
\fill[line width=2.pt,fill=black,fill opacity=1.0] (1.0568852561643571,1.7160911807341181) -- (-0.05223307140302057,0.7078017920365031) -- (0.8888370247147546,-0.23326830408127103) -- (-0.8588645823611135,-0.09882971892158902) -- (-0.8084501129262327,1.2623609558201914) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (1.823359787139688,-0.3207843311089217) -- (3.2477722134398506,0.38019461763527085) -- (3.1845504618814697,1.6117703305615074) -- (4.915447245812395,-0.5392470319934045) -- cycle;
\draw [thick] (-0.05223307140302057,0.7078017920365031)-- (3.2477722134398506,0.38019461763527085);
\draw [dash pattern=on 2pt off 2pt,domain=-0.8:1.0362283883022219] plot(\x,{(-1.0239487358475874--1.1906912514220491*\x)/-0.1473913635874673});
\draw [dash pattern=on 2pt off 2pt,domain=1.0362283883022219:4.5] plot(\x,{(-2.2639847616004545--1.1031752243943984*\x)/0.7871313988374662});
\draw [line width=2.pt,color=ffqqqq] (2.3846562728722773,0.4658802302519392)-- (0.7826045650521551,0.6249235007746435);
\begin{scriptsize}
\draw [fill=ududff] (-0.05223307140302057,0.7078017920365031) circle (2.5pt);
\draw [fill=ududff] (3.2477722134398506,0.38019461763527085) circle (2.5pt);
\draw [fill=ududff] (1.0362283883022219,-1.4239595555033202) circle (2.5pt);
\draw[color=ududff] (0.7743350405885554,-1.3148373272892926) node {\large $r$};
\draw [fill=ffqqqq] (2.3846562728722773,0.4658802302519392) circle (2.0pt);
\draw[color=ffqqqq] (2.767634409298129,0.6348131501346688) node {\large $b$};
\draw [fill=ffqqqq] (0.7826045650521551,0.6249235007746435) circle (2.0pt);
\draw[color=ffqqqq] (0.45424317116074064,0.8967064978483352) node {\large $a$};
\draw[color=ffqqqq] (1.6473128663007772,0.9112561282768722) node {\large $I$};
\end{scriptsize}


==> src/worst_case.tex <==
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1.}
\clip(4.3,0.9) rectangle (8.1,4.6);
\fill[line width=2.pt,fill=black,fill opacity=1.0] (7.,4.) -- (7.,3.) -- (8.,3.) -- (8.,4.) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (7.,2.) -- (7.,1.) -- (8.,1.) -- (8.,2.) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (5.,4.) -- (5.,3.) -- (6.,3.) -- (6.,4.) -- cycle;
\fill[line width=2.pt,fill=black,fill opacity=1.0] (5.,2.) -- (5.,1.) -- (6.,1.) -- (6.,2.) -- cycle;
\draw [line width=2.pt] (7.,4.)-- (7.,3.);
\draw [line width=2.pt] (7.,3.)-- (8.,3.);
\draw [line width=2.pt] (8.,3.)-- (8.,4.);
\draw [line width=2.pt] (8.,4.)-- (7.,4.);
\draw [line width=2.pt] (7.,2.)-- (7.,1.);
\draw [line width=2.pt] (7.,1.)-- (8.,1.);
\draw [line width=2.pt] (8.,1.)-- (8.,2.);
\draw [line width=2.pt] (8.,2.)-- (7.,2.);
\draw [line width=2.pt] (5.,4.)-- (5.,3.);
\draw [line width=2.pt] (5.,3.)-- (6.,3.);
\draw [line width=2.pt] (6.,3.)-- (6.,4.);
\draw [line width=2.pt] (6.,4.)-- (5.,4.);
\draw [line width=2.pt] (5.,2.)-- (5.,1.);
\draw [line width=2.pt] (5.,1.)-- (6.,1.);
\draw [line width=2.pt] (6.,1.)-- (6.,2.);
\draw [line width=2.pt] (6.,2.)-- (5.,2.);
\draw [line width=2.pt] (5.,3.)-- (5.,2.);
\draw [line width=2.pt] (6.,3.)-- (6.,2.);
\draw [line width=2.pt] (7.,3.)-- (7.,2.);
\draw [line width=2.pt] (8.,3.)-- (8.,2.);
\draw [line width=1pt,dash pattern=on 1pt off 3pt,domain=4.6:8.1] plot(\x,{(--1.12-0.*\x)/0.4});
\draw [line width=1pt,dash pattern=on 1pt off 3pt,domain=4.6:8.1] plot(\x,{(--1.04-0.*\x)/0.4});
\draw [line width=1pt,dash pattern=on 1pt off 3pt,domain=4.6:8.1] plot(\x,{(--0.88-0.*\x)/0.4});
\draw (4.3,2.7) node[anchor=north west] {$\mathbf{\vdots}$};
\begin{scriptsize}
\draw [fill=ududff] (4.6,2.8) circle (2.5pt);
\draw[color=ududff] (4.45,2.918738659160123) node {\large $t_1$};
\draw [fill=ududff] (4.6,2.6) circle (2.5pt);
\draw[color=ududff] (4.45,2.6763202527311596) node {\large $t_2$};
\draw [fill=ududff] (4.6,2.2) circle (2.5pt);
\draw[color=ududff] (4.45,2.1) node {\large $t_n$};
\draw[color=black] (5.2,2.35) node {\large $e_1$};
\draw[color=black] (5.87,2.35) node {\large $e_2$};
\draw[color=black] (6.84,2.35) node {\large $e_3$};
\draw[color=black] (7.86,2.35) node {\large $e_4$};
\end{scriptsize}

